On the parameterized complexity of manipulating Top Trading Cycles

We study the problem of exchange when 1) agents are endowed with heterogeneous indivisible objects, and 2) there is no money. In general, no rule satisfies the three central properties Pareto-efficiency, individual rationality, and strategy-proofness \cite{Sonmez1999}. Recently, it was shown that Top Trading Cycles is $\NP$-hard to manipulate \cite{FujitaEA2015}, a relaxation of strategy-proofness. However, parameterized complexity is a more appropriate framework for this and other economic settings. Certain aspects of the problem - number of objects each agent brings to the table, goods up for auction, candidates in an election \cite{consandlang2007}, legislative figures to influence \cite{christian2007complexity} - may face natural bounds or are fixed as the problem grows. We take a parameterized complexity approach to indivisible goods exchange for the first time. Our results represent good and bad news for TTC. When the size of the endowments $k$ is a fixed constant, we show that the computational task of manipulating TTC can be performed in polynomial time. On the other hand, we show that this parameterized problem is $\W[1]$-hard, and therefore unlikely to be \emph{fixed parameter tractable}.

==> cons_fig.tex <==

\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[node distance=4cm]

\tikzstyle{every node} = [draw];

\node[circle,fill=black,text=white] (v1) at (0,2) {$v_1$};

\node[circle,fill=orange] (v2) at (2,2) {$v_2$};

\node[circle,fill=cyan] (v3) at (2,0) {$v_3$};

\node[circle,fill=yellow] (v4) at (0,0) {$v_4$};

\foreach \from/\to in {v1/v2,v2/v3,v3/v4}
\draw [->] (\from) -- (\to);

\foreach \from/\to in {v3/v1}
\draw [->,color=red] (\from) -- (\to);
\end{tikzpicture}
\caption{A directed $4$-coloured graph $G$ (snake in red).}
\label{fig:snl}
\end{center}
\end{figure}



\begin{figure}[b]
\begin{center}
\begin{tikzpicture}
\tikzstyle{every node} = [circle, fill=white]

\node (ea) at (0,0) {$e_\alpha$};

\node (a) at (0,4) {$\alpha$};

\node (b) at (1.25,4) {$\beta$};

\node (g) at (1.25,2) {$\gamma$};

\node (e1) at (3,0) {$e_1$};

\node (e2) at (5,0) {$e_2$};

\node (e3) at (7,0) {$e_3$};

\node (e4) at (9,0) {$e_4$};

\node (eb) at (11,0) {$e_\beta$};

\node (x11) at (3,2) {$x_{1,1}$};

\node (x22) at (5,2) {$x_{2,2}$};

\node (x33) at (7,2) {$x_{3,3}$};

\node (x44) at (9,2) {$x_{4,4}$};

\node (y11) at (3,4) {$y_{1,1}$};

\node (y22) at (5,4) {$y_{2,2}$};

\node (y33) at (7,4) {$y_{3,3}$};

\node (y44) at (9,4) {$y_{4,4}$};

%first choices for all goods
\foreach \from/\to in {b/g,a/g,g/e1,y11/x11,y22/x22,y33/x33,y44/x44,x11/e1,x22/e2,x33/e3,x44/e4}
\draw [->] (\from) -- (\to);

%straight line second choices
\foreach \from/\to in {b/y11,y11/y22,y22/y33}
\draw [dotted, ->] (\from) -- (\to);

%x-y second choices
\foreach \from/\to in {x11/y11,x22/y22,x33/y33,x44/y44}
\draw [dotted, ->] (\from) to[out=45, in=-45] (\to);

\draw [dotted, ->] (y33) to[out=135, in=45] (y11);

\draw [dashed, ->] (y33) -- (y44);

%y44 second choice

\draw [dotted, ->] (y44) to[out=0, in=90] (eb);

%gamma's choices
\draw [dotted, ->] (g) to[out=-80, in=-135] (e2);

\draw [dashed, ->] (g) to[out=-90, in=-135] (e3);

\draw [dash dot, ->] (g) to[out=-100, in=-135] (e4);

\draw [dash dot dot, ->] (g) -- (ea);

%loops
\path (a) edge [loop above, dotted, ->,out=45,in=135, looseness= 10]  (a);

\path (b) edge [loop above, dashed, ->,out=45,in=135, looseness= 8]  (b);


\end{tikzpicture}
\caption{The economy $\cE_G$ associated with the graph in Figure\ref{fig:snl}}
\label{fig:econ}
\end{center}
\end{figure}





==> econ_fig.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}
\tikzstyle{every node} = [circle, fill=white]
\def\h{1.75}
\node (ea) at (0,0) {$e_\alpha$};

\node (a) at (0,2*\h) {$\alpha$};

\node (b) at (1.25,2*\h) {$\beta$};

\node (g) at (1.25,\h) {$\gamma$};

\node (e1) at (3,0) {$e_1$};

\node (e2) at (5,0) {$e_2$};

\node (e3) at (7,0) {$e_3$};

\node (e4) at (9,0) {$e_4$};

\node (eb) at (11,0) {$e_\beta$};

\node (x11) at (3,\h) {$x_{1}$};

\node (x22) at (5,\h) {$x_{2}$};

\node (x33) at (7,\h) {$x_{3}$};

\node (x44) at (9,\h) {$x_{4}$};

\node (y11) at (3,2*\h) {$y_{1}$};

\node (y22) at (5,2*\h) {$y_{2}$};

\node (y33) at (7,2*\h) {$y_{3}$};

\node (y44) at (9,2*\h) {$y_{4}$};

%first choices for all goods
\foreach \from/\to in {b/g,a/g,g/e1,y11/x11,y22/x22,y33/x33,y44/x44,x11/e1,x22/e2,x33/e3,x44/e4}
\draw [->] (\from) -- (\to);

%straight line second choices
\foreach \from/\to in {b/y11,y11/y22,y22/y33}
\draw [dotted, ->] (\from) -- (\to);

%x-y second choices
\foreach \from/\to in {x11/y11,x22/y22,x33/y33,x44/y44}
\draw [dotted, ->] (\from) to[out=45, in=-45] (\to);

\draw [dotted, ->] (y33) to[out=135, in=45] (y11);

\draw [dashed, ->] (y33) -- (y44);

%y44 second choice

\draw [dotted, ->] (y44) to[out=0, in=90] (eb);

%gamma's choices
\draw [dotted, ->] (g) to[out=-80, in=-135] (e2);

\draw [dashed, ->] (g) to[out=-90, in=-135] (e3);

\draw [dash dot, ->] (g) to[out=-100, in=-135] (e4);

\draw [dash dot dot, ->] (g) -- (ea);

%loops
\path (a) edge [loop above, dotted, ->,out=45,in=135, looseness= 10]  (a);

\path (b) edge [loop above, dashed, ->,out=45,in=135, looseness= 8]  (b);


\end{tikzpicture}
\caption{The economy $\cE_G$ associated with the graph in Figure~\ref{fig:snl}}
\label{fig:econ}
\end{center}
\end{figure}


==> gadget_fig.tex <==

\begin{figure}[t]
\begin{center}
\begin{tikzpicture}
\tikzstyle{every node} = [circle, fill=white]



\node (e1) at (3,0) {$e_1$};

\node (e2) at (5,0) {$e_2$};

\node (e3) at (7,0) {$e_3$};




\node (x11) at (3,1.5) {$x_1$};

\node (x22) at (5,1.5) {$x_2$};

\node (x33) at (7,1.5) {$x_3$};


\node (y11) at (3,3) {$y_1$};

\node (y22) at (5,3) {$y_2$};

\node (y33) at (7,3) {$y_3$};


%first choices for all goods
\foreach \from/\to in {y11/x11,y22/x22,y33/x33,x11/e1,x22/e2,x33/e3}
\draw [->] (\from) -- (\to);

%straight line second choices
\foreach \from/\to in {y22/y11}
\draw [dotted, ->] (\from) -- (\to);

\draw [dashed, ->] (y22) -- (y33);

%x-y second choices
\foreach \from/\to in {x11/y11,x22/y22,x33/y33}
\draw [dotted, ->] (\from) to[out=45, in=-45] (\to);





\end{tikzpicture}
\caption{Three vertex gadgets.}
\label{fig:gadget}
\end{center}
\end{figure}


==> lie_figs.tex <==




\begin{figure}[t]
\begin{center}
\begin{tikzpicture}
\tikzstyle{every node} = [circle, fill=white]

\node (eb) at (0,0) {$e_\alpha$};

\node (e0) at (3.5,0) {$e_0$};

\node (ea) at (5,0) {$e_\beta$};

\node (g) at (1.5,1.5) {$\gamma$};

\node (y) at (3.5,1.5)  {$x$};

\node (b) at (0,2.5) {$\alpha$};

\node (a) at (2.5,2.5) {$\beta$};

\node (x)  at (3.5,2.5) {$y$};

\foreach \from/\to in {b/g,a/g,x/y,g/e0,y/e0}
\draw [->] (\from) -- (\to);

\foreach \from/\to in {a/x,x/ea,g/eb}
\draw [dotted, ->] (\from) -- (\to);

\path (b) edge [loop above, dotted, ->,out=45,in=135, looseness= 10]  (b);%due to a mixup, the node b refers to alpha

\path (a) edge [loop above, dashed, ->,out=45,in=135, looseness= 8]  (a);%due to a mixum the node a refers to beta

\path (y) edge [ dotted, ->,out=135,in=215, ]  (x);


\end{tikzpicture}
\end{center}
\caption{Agent 1 (who owns $e_0,e_\alpha,e_\beta$) can get $\alpha$ and $\beta$ by trading $e_0$ for $x$.}
\label{fig:lie}
\end{figure}





==> snl_fig.tex <==

\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[node distance=4cm]

\tikzstyle{every node} = [draw];

\node[circle,fill=black,text=white] (v1) at (0,2) {$v_1$};

\node[circle,fill=orange] (v2) at (2,2) {$v_2$};

\node[circle,fill=cyan] (v3) at (2,0) {$v_3$};

\node[circle,fill=yellow] (v4) at (0,0) {$v_4$};

\foreach \from/\to in {v1/v2,v2/v3,v3/v4}
\draw [->] (\from) -- (\to);

\foreach \from/\to in {v3/v1}
\draw [->,color=red] (\from) -- (\to);
\end{tikzpicture}
\caption{A directed $4$-coloured graph $G$ (snake in red).}
\label{fig:snl}
\end{center}
\end{figure}

==> ttc-fig.tex <==
\begin{figure}[b]

\begin{center}
\begin{tikzpicture}

\tikzstyle{every node} = [circle, fill=white]

%nodes for initial graph
\node (a) at (0,2) {$\alpha$};

\node (b) at (2,2) {$\beta$};

\node (g) at (2,0) {$\gamma$};

\node (d) at (0,0) {$\delta$};

%nodes for graph after step 1
\node[text=gray] (a2) at (4,2) {$\alpha$};

\node (b2) at (6,2) {$\beta$};

\node[text=gray] (g2) at (6,0) {$\gamma$};

\node (d2) at (4,0) {$\delta$};


\foreach \from/\to in {d/a,d2/b2,b/g}
\draw [->] (\from) -- (\to);

\foreach \from/\to in {d/b}
\draw [dotted, ->] (\from) -- (\to);

%loops above beta
\path (b) edge [loop above, dotted, ->,out=45,in=135, looseness= 6]  (b);

\path (b2) edge [loop above, ->,out=45,in=135, looseness= 6]  (b2);

%dark edges to and from alpha
\def\x{30}
\path (a) edge [->,out=-\x,in=90+\x, ]  (g);

\path (g) edge [->,out=180-\x,in=-90+\x, ]  (a);


\path (a) edge [ dotted, ->,out=215,in=135, ]  (d);

\path (g) edge [ dotted, ->,out=45,in=-45, ]  (b);


\end{tikzpicture}
\caption{The first step of the TTC procedure (dotted edges denote second preferences)}
\label{fig:ttc}
\end{center}

\end{figure}
